Code-Anchored Review Feedback Improves Correctness and Lowers Hosted Editing Cost on Large R Files

Tokens drive the cost and latency of generative AI (GAI) code editing, and correctness decides whether an edit is useful. We study how the format of a reviewer's feedback, a human-AI collaboration (HAIC) channel, impacts both. In a paired experiment on 36 synthetic base-R tasks with seven models, the same requested changes were delivered as a holistic list (control) or as the export of FileMark (treatment). That code-review extension anchors each comment to the code it concerns and quotes it. For the typical task, total tokens changed by -4.2% to +14.7% across models, while output tokens fell by 14.7% (Claude Opus) and 50.5\% (Claude Sonnet). Since an output token costs five times as much as an input token, the hosted cost of an edit on files over 100 lines fell by 20.0% (Opus) and 46.3% (Sonnet). The treatment raised the correct-run share of four of five local models by 24% to 46%. A decomposition experiment places these gains in the format, not the wording, and mostly in the quoted code. Misplaced anchors cut correctness sharply. Code-anchored feedback thus lowers hosted editing cost on large R files and makes weaker models more correct, provided the anchors are accurate.

==> tikz_generator_r1.tex <==
% tikz_generator_r1.tex: task-bank construction, revision R1 (R2.4).
% Horizontal and drawn at natural size (the submitted version was scaled up 1.38x).
\begin{tikzpicture}[
    font=\small\bfseries,
    >={Stealth[length=2.4mm]},
    node distance=3mm and 6mm,
    box/.style={draw, line width=0.5pt, rounded corners=2pt, align=center,
                inner sep=3pt, minimum height=9mm, fill=gray!8, text=black,
                text width=30mm},
    arr/.style={->, line width=1pt, black!70}
  ]
  \node[box] (params) {template\\parameters: $K$\\functions, seed,\\flaw list};
  \node[box, right=of params, fill=orange!8] (gen) {library generator\\($K$ sets length,\\tiers T2--T6)};
  \node[box, right=of gen, fill=green!8, text width=34mm] (bank) {36 task instances,\\tiers T1--T6\\(Table~\ref{tab:tiers})};
  \node[box, below=3mm of gen, fill=gray!12] (t1) {six composite\\templates (T1)};
  \draw[arr] (params) -- (gen);
  \draw[arr] (gen) -- (bank);
  \draw[arr] (t1.east) -| (bank.south);
\end{tikzpicture}


==> tikz_patch_r1.tex <==
% tikz_patch_r1.tex: function-patch contract, revision R1 (R2.4).
% A horizontal chain at natural size (the submitted vertical chain was scaled up 1.98x).
\begin{tikzpicture}[
    font=\small\bfseries,
    >={Stealth[length=2.4mm]},
    node distance=4mm and 5mm,
    box/.style={draw, line width=0.5pt, rounded corners=2pt, align=center,
                inner sep=3pt, minimum height=14mm, fill=gray!5, text=black,
                text width=27mm},
    arr/.style={->, line width=1pt, black!70}
  ]
  \node[box, fill=blue!6] (seed) {seed: $K$ named\\functions $+$ driver\\(4 flawed)};
  \node[box, right=of seed, fill=green!8, text width=33mm] (model) {model gets seed $+$\\feedback, returns only\\the corrected functions};
  \node[box, right=of model, fill=orange!8] (splice) {harness replaces\\same-named\\functions (R parser)};
  \node[box, right=of splice, fill=red!6] (val) {full program\\executed and\\validated};
  \draw[arr] (seed) -- (model);
  \draw[arr] (model) -- (splice);
  \draw[arr] (splice) -- (val);
\end{tikzpicture}


==> tikz_scoring_r1.tex <==
% tikz_scoring_r1.tex: scoring pipeline, revision R1 (R2.4). Same content as the
% submitted version; drawn at natural size (it was shrunk to about 8.6 pt text).
\begin{tikzpicture}[
    font=\small\bfseries,
    >={Stealth[length=2.4mm]},
    node distance=3.5mm and 4mm,
    box/.style={draw, line width=0.5pt, rounded corners=2pt, align=center,
                inner sep=3.5pt, minimum height=8mm, fill=gray!8, text=black,
                text width=34mm},
    bad/.style={box, fill=red!12, text width=30mm},
    good/.style={box, fill=green!12, text width=30mm},
    arr/.style={->, line width=1pt, black!70}
  ]
  \node[box, text width=44mm] (out) {model output (either arm)};
  \node[box, below left=4mm and -14mm of out] (small) {T1--T3: returned\\script \emph{is} the candidate};
  \node[box, below right=4mm and -14mm of out] (large) {T4--T6: edit blocks\\applied to the file};
  \node[box, below=26mm of out] (run) {sandboxed\\\texttt{Rscript} run};
  \node[bad, right=of run] (rerr) {edit fails to apply\\or run throws\\$\Rightarrow$ \texttt{error}};
  \node[box, below=of run] (val) {validator's\\graded checks};
  \node[good, below left=3.5mm and -10mm of val] (score) {score $= n_{\text{pass}}/n_{\text{total}}$};
  \node[good, below right=3.5mm and -10mm of val] (corr) {all pass $\Rightarrow$\\\texttt{correct}};
  \draw[arr] (out) -- (small);
  \draw[arr] (out) -- (large);
  \draw[arr] (small) -- (run);
  \draw[arr] (large) -- (run);
  \draw[arr] (run) -- (rerr);
  \draw[arr] (run) -- (val);
  \draw[arr] (val) -- (score);
  \draw[arr] (val) -- (corr);
\end{tikzpicture}


==> tikz_timeline_r1.tex <==
% tikz_timeline_r1.tex: timeline of every run and analysis and where its results appear
% (FileMark round 2, comments 8 and 25; redrawn compactly in round 4 for the length pass, at the
% same font size, with wider boxes and shorter event texts). Dates from results/run_accounting.md,
% the run timestamps, and docs/REVISION_LOG.md in filemark_usage.
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2.2mm]},
    ev/.style={draw, line width=0.4pt, rounded corners=2pt, fill=gray!6, align=left,
               text width=76mm, inner sep=2.5pt, anchor=west},
    loc/.style={align=left, text width=30mm, anchor=west},
    day/.style={anchor=east, align=right, font=\footnotesize\bfseries},
    phase/.style={anchor=west, font=\small\bfseries}
  ]
  \draw[line width=1pt, black!55, ->] (0, 0.15) -- (0, -11.3);
  \node[phase] at (-2.0, 0.5) {Original study, June and July 2026};
  \node[anchor=west, font=\footnotesize\itshape] at (8.45, 0.5) {Results in};
  \newcommand{\event}[4]{%
    \fill[black!70] (0, #1) circle (2.2pt);
    \node[day] at (-0.2, #1) {#2};
    \node[ev] at (0.25, #1) {#3};
    \node[loc] at (8.45, #1) {#4};}
  \event{-0.45}{Jun 25}{Pilot: 42 pairs (one task per tier, one replicate, seven models) set the sample size.}{Section~\ref{sec:power}}
  \event{-1.45}{Jun 25--Jul 5}{Main experiment on T1--T3 (full rewrites) and the function-patch wave on T4--T6, 3{,}276 runs each.}{Sections~\ref{sec:tokens}--\ref{sec:interaction}, Appendix~\ref{app:patch}}
  \event{-2.45}{Jul 6--7}{Main experiment on T4--T6 (edit blocks), 3{,}276 runs, completing its 6{,}552 runs.}{Sections~\ref{sec:tokens}--\ref{sec:failure}}
  \event{-3.45}{July}{First analysis: run-level tests on truncated local prompts and first-block scoring.}{Superseded, Appendix~\ref{app:truncation}}
  \node[phase] at (-2.0, -4.4) {Revision, October 2026};
  \event{-5.35}{Oct 9}{Plans committed, truncation found, and all 9{,}828 runs re-scored under both scorings.}{Sections~\ref{sec:outcomes}--\ref{sec:power}}
  \event{-6.35}{Oct 9--12}{Local re-runs with a 32{,}768-token window, 4{,}836 runs: the corrected data.}{All local results, Appendix~\ref{app:truncation}}
  \event{-7.35}{Oct 9--14}{Hosted drift check (72 calls, passed Oct 10) and hosted new arms (1{,}044 calls).}{Appendix~\ref{app:claude_r1}}
  \event{-8.35}{Oct 12--13}{Local new arms: decomposition, misplaced anchors, and contract control, 2{,}610 runs.}{Sections~\ref{sec:decomp}--\ref{sec:contractctl}}
  \event{-9.35}{Oct 14}{Pre-registered task-level analysis of all runs.}{Section~\ref{sec:results}, Appendices~\ref{app:patch}, \ref{app:tiers}, \ref{app:power}}
  \event{-10.4}{Oct 22--31}{Checks added after the results: hierarchical models, interaction tests, both token estimands, and scale and tokenizer checks.}{Section~\ref{sec:power}, Appendices~\ref{app:splitplot}, \ref{app:hier}}
  \node[anchor=north, font=\footnotesize\itshape, black!60] at (0, -11.35) {time};
\end{tikzpicture}


==> tikz_workflow_r1.tex <==
% tikz_workflow_r1.tex: experiment pipeline, revision R1 (R2.4, R3.7).
% Two rows read as a snake (top row left to right, bottom row right to left) instead of
% the submitted single tall column, which filled most of a page; natural size.
\begin{tikzpicture}[
    font=\small\bfseries,
    >={Stealth[length=2.6mm]},
    node distance=4mm and 5mm,
    box/.style={draw, line width=0.5pt, rounded corners=2pt, align=center,
                inner sep=3pt, minimum height=9mm, fill=gray!5, text=black,
                text width=27mm},
    armbox/.style={box, fill=green!8, text width=24mm, minimum height=7mm},
    arr/.style={->, line width=1pt, black!70}
  ]
  \node[box] (tmpl) {parameterized\\templates\\(tiers T1--T6)};
  \node[box, right=of tmpl, fill=blue!6] (tasks) {36 tasks:\\\texttt{seed.R} $+$\\\texttt{changes.json}};
  \node[armbox, right=6mm of tasks, yshift=6mm] (ctl) {CONTROL\\holistic list};
  \node[armbox, right=6mm of tasks, yshift=-6mm] (trt) {TREATMENT\\FileMark export};
  \node[box, right=6mm of tasks, xshift=31mm, fill=orange!8] (models) {7 models, paired:\\Ollama $\times$5,\\Claude $\times$2};
  \node[box, below=10mm of models, fill=gray!12, text width=44mm] (gen) {output contract,\\same in both arms:\\T1--T3 rewrite,\\T4--T6 edit blocks};
  \node[box, left=of gen, fill=red!6, text width=34mm] (val) {sandboxed run $+$\\graded validation $\Rightarrow$\\correctness, tokens};
  \node[box, left=of val, text width=30mm] (analysis) {task-level\\analysis};
  \draw[arr] (tmpl) -- (tasks);
  \draw[arr] (tasks.east) -- (ctl.west);
  \draw[arr] (tasks.east) -- (trt.west);
  \draw[arr] (ctl.east) -- (models.west);
  \draw[arr] (trt.east) -- (models.west);
  \draw[arr] (models) -- (gen);
  \draw[arr] (gen) -- (val);
  \draw[arr] (val) -- (analysis);
\end{tikzpicture}

